2FE: Two-Factor Encryption for Cloud Storage

Encrypted cloud storage services are steadily increasing in popularity, with many commercial solutions currently available. In such solutions, the cloud storage is trusted for data availability, but not for confidentiality. Additionally, the user's device is considered secure, and the user is expected to behave correctly. We argue that such assumptions are not met in reality: e.g., users routinely forget passwords and fail to make backups, and users' devices get stolen or become infected with malware. Therefore, we consider a more extensive threat model, where users' devices are susceptible to attacks and common human errors are possible. Given this model, we analyze 10 popular commercial services and show that none of them provides good confidentiality and data availability. Motivated by the lack of adequate solutions in the market, we design a novel scheme called Two-Factor Encryption (2FE) that draws inspiration from two-factor authentication and turns file encryption and decryption into an interactive process where two user devices, like a laptop and a smartphone, must interact. 2FE provides strong confidentiality and availability guarantees, as it withstands compromised cloud storage, one stolen or compromised user device at a time, and various human errors. 2FE achieves this by leveraging secret sharing with additional techniques such as oblivious pseudorandom functions and zero-knowledge proofs. We evaluate 2FE experimentally and show that its performance overhead is small. Finally, we explain how our approach can be adapted to other related use cases such as cryptocurrency wallets.

==> figures/2pc-kdf.tex <==
\begin{figure}[h]
  \begin{framed}

    \textbf{Protocol} $\TPPRF$

    \centering
    \vspace{1em}

    \begin{tikzpicture}
      \node [box] (client) {
        \lbox{$\D_{0}:t,s,k_{0}$}{
          $a\leftarrow H_{1}(t, s)$ \\
          If $\nizkDDH.\mathsf{Ver}(a,b,y,\pi)$ outputs 0 abort.\\
          $k\leftarrow H_{2}(s,a^{k_{0}}\cdot b)$
        }
      };
      \node [box, right=2cm of client] (device) {
        \lbox{$\D_{1}:t,s,k_{1}$}{
          $a\leftarrow H_{1}(t, s)$\\
          $b\leftarrow a^{k_{1}}$ \\
          $x\leftarrow (a,b,g^{k_{1}},k_{1})$\\
          $\pi\pick\nizkDDH.\mathsf{Gen}(x)$\\          
        }
      };
      \node [below=1.8em of client] (output) {};
      % \draw [arrow] (client.20) -- node [above] {\arrowt{$t$}} (device.160);
      \draw [arrow] (device) -- node [above] {\arrowt{$b,\pi$}} (client);
      \draw [arrow] (client) -- node [right] {\arrowt{$k$}} (output);
    \end{tikzpicture}

  \end{framed}
  
  \caption{2-party key derivation protocol. Optionally, $t$ can be supplied to
    $\D$ externally.}
  \label{fig:2pc-kdf}
\end{figure}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/decryption.tex <==
\begin{figure}

  \begin{framed}
      \textbf{Protocol} \textsf{Decrypt}
    \begin{center}
\centering
    \begin{tikzpicture}
      \node [box] (user) {
        \lbox{\U} {abort if $t\neq t'$}
      };
      \node [box, above=0.6cm of user] (client) {
        \lbox{$\C:\keyC$} {
          $(t,s,c_{f})\leftarrow\ctxt_{t}$
          $k\leftarrow\TPPRF(t,s,\keyC)$
          $f\leftarrow\Dec_{k}(c_{f})$
        }
      };
      \node [box, right=2cm of client] (device) {
        \lbox{$\D:\keyD$} {
          If not \cmd{OK} from $\U$. Abort. Otherwise:\\
          $\TPPRF(t,s,\keyD)$.
        }
      };
      \node [box, above right=1cm of client] (server) {
        \lbox{$\S:\mathcal{D}$}{
          Find entry $(t,s,c_{f})\in\mathcal{D}$. If no such
          entry exists, abort.
        }
      };
      % %% User -- client
      \draw [arrow]
      (user.131)
      -- node [left] {\arrowt{$t$}}
      node [right, pos=0.3] {\arrowt{1}}
      (client.-117);
      \draw [arrow]
      (client.-64)
      -- node [left] {\arrowt{$f$}}
      node [right, pos=0.3] {\arrowt{6}}
      (user.50);
      % %%
      % %% Client -- server
      % %%
      \draw [arrow]
      (client.110)
      |- node [left] {\arrowt{$t$}}
      node [right, pos=0.05] {\arrowt{2}}
      (server.165);
      \draw [arrow]
      (server.185)
      -| node [above, pos=0.3] {\arrowt{$(s,c_{f})$}}
      node [below, pos=0.05] {\arrowt{3}}
      (client.80);
      % %%
      % %% Server -- device
      % %%
      \draw [arrow]
      (server.-40)
      -- node [right] {\arrowt{$s$}}
      node [right, pos=0.15] {\arrowt{4}}
      (device.100);
      \draw [arrow]
      (device.144)
      -- node [left] {\arrowt{$t$}}
      node [right, pos=0.15] {\arrowt{3}}
      (server.-87);
      % %%
      % %% user -- device
      % %%
      \draw [arrow]
      (device.250)
      |- node [below] {\arrowt{$t$}}
      node [left, pos=0.1] {\arrowt{3}}
      (user.10);
      \draw [arrow]
      (user.-10)
      -| node [below] {\arrowt{$\bot$ or $\cmd{OK}$}}
      node [above, pos=0.02] {\arrowt{4}}
      (device.-60);
      % %%
      % %% client -- device
      % %%
      \draw [arrow]
      (client.25)
      -- node [above] {\arrowt{$t$}}
      node [below, pos=0.1] {\arrowt{2}}
      (device.-205);
      \draw [<->,shorten <=2pt, shorten >=2pt]
      (client.-10)
      -- node [above] {\arrowt{$\TPPRF$}}
      node [below, pos=0.95] {\arrowt{5}}
      (device.-170);
    \end{tikzpicture}
  \end{center}
  \end{framed}

  \caption{%
    Decryption protocol. For simplicity, we do not state exactly
    how errors are propagated; for security, it is enough that $\D$ does not run
    $\TPPRF$ if it receives a $\bot$ from $\U$.
  }
  \label{fig:decrypt}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/encrypt.tex <==
\begin{figure}[h]
  \begin{framed}
    \textbf{Protocol} \textsf{Encrypt}
    \begin{center}
    
    \begin{tikzpicture}
      \node [small box] (user) {\lboxNR{\U}};
      \node [box, above=0.6cm of user] (client) {
        \lbox{$\C:\keyC$} {
          $s\pick\mathsf{GenSeed}(\lambda)$\\
          $t\pick\TG(f)$ \\
          $k\leftarrow\TPPRF(t,s,\keyC)$ \\
          $c_{f}\leftarrow\Enc_{k}(f)$ \\
          $\ctxt_{t}\leftarrow(t,s,c_{f})$
        }
      };
      \node [box, right=2cm of client] (device) {
        \lbox{$\D:\keyD$} {
          $s\pick\mathsf{GenSeed}(\lambda)$
          $\TPPRF(s,\keyD)$.
        }
      };
      \node [box, above right=1cm of client] (server) {
        \lbox{$\S$}{
          $\mathcal{D}\leftarrow\mathcal{D}\cup\set{\ctxt_{t}}$
        }
      };
      %
      \draw [arrow]
      (user)
      -- node [left] {\arrowt{$f$}}
      node [right, pos=0.28] {\footnotesize{1}}
      (client);
      %
      \draw [<->, shorten <=2pt, shorten >=2pt]
      (client.10)
      -- node [above] {\arrowt{$\mathsf{GenSeed}$}}
      node [below, pos=0.05] {\footnotesize{2}}
      (device.170);
      %
      \draw [<->,shorten <=2pt, shorten >=2pt]
      (client.-15)
      -- node [above] {\arrowt{$\TPPRF$}}
      node [below, very near end] {\footnotesize{3}}
      (device.195);
      %
      \draw [arrow]
      (client)
      |- node [left] {\arrowt{$\ctxt_{t}$}}
      node [right, pos=0.1] {\footnotesize{4}}
      (server);
    \end{tikzpicture}
  \end{center}
\end{framed}
\caption{Encryption protocol.}
  \label{fig:encrypt}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/overview_dec.tex <==
\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}

\tikzset{
	ncbar angle/.initial=90,
	ncbar/.style={
		to path=(\tikztostart)
		-- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
		-- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
		-- (\tikztotarget)
	},
	ncbar/.default=0.5cm,
}


\begin{tikzpicture}[every node/.style={transform shape},apply style/.code={\tikzset{#1}},>=stealth']
\def\hordist{3cm}
\def\hordistw{3.5cm}
\def\slope{0.3}
\def\spacing{0}

\node[icon] (user) {\pgfuseimage{user}};
\node[txt,above=0cm of user] (t1) {User};
\node[right=\hordist of user.center,anchor=center,icon] (device) {\pgfuseimage{device}};
\node[txt] at (device |- t1) {Secondary};
\node[right=\hordistw of device.center, anchor=center,icon] (client) {\pgfuseimage{client}} {};
\node[txt] (client-text) at (client |- t1) {Primary};
\node[right=\hordistw of client.center, anchor=center,icon] (cloud) {\pgfuseimage{cloud}};
\node[txt] at (cloud |- t1) {Cloud};

\def\length{5}

\draw[-] ($(user)-(0, .8)$) -- ($(user)-(0,\length)$);
\draw[-] ($(device)-(0, 1.2)$) -- ($(device)-(0,\length-0.4)$);
\draw[-] ($(client)-(0, .8)$) -- ($(client)-(0,\length)$);
\draw[-] ($(cloud)-(0, .8)$) -- ($(cloud)-(0,\length)$);

\def\baseline{1}
\def\slope{0.2}

%% numbering
\node at ($(user)-(-.2,1.2)$) {1};
\node at ($(client)-(-.2,1)$) {2};
\node at ($(cloud)-(.2,2.1)$) {3};
\node at ($(client)-(.2,2.4)$) {4};
\node at ($(device)-(-.2,2.8)$) {5};
\node at ($(user)-(.2,3.2)$) {6};
\node at ($(client)-(.2,3.3)$) {7};
\node at ($(client)-(-.2,4.1)$) {8};
\node at ($(client)-(-.2,4.8)$) {9};


% input tag
\draw[->,color=black!100] ($(user) - (0,\baseline)$) -- node[above,align=center,pos=.75] {$t$} ($(client) - (0,\baseline)$);

% obtain stuff from cloud
\draw[->,color=black!100] ($(client) - (0,\baseline+0.2)$) -- node[above,align=center] {$t$} ($(cloud) - (0,\baseline+.4)$);
\draw[->,color=black!100] ($(cloud) - (0,\baseline+0.8)$) -- node[above,align=center] {$c$, $s$} ($(client) - (0,\baseline+1)$);

% send s to device
\draw[->,color=black!100] ($(client) - (0,\baseline+1.2)$) -- node[above,align=center] {$t, s$} ($(device) - (0,\baseline+1.4)$);

% prompt user
\draw[->,color=gray!100] ($(device) - (0,\baseline+1.6)$) -- node[above,align=center] {show notification or \\prompt user} ($(user) - (0,\baseline+1.8)$);
\draw[->,color=gray!100] ($(user) - (0,\baseline+2.2)$) -- node[above,align=center] {approve request} ($(device) - (0,\baseline+2.4)$);

% oprf
\draw[<->,color=black!100] ($(client) - (0,\baseline+2.6)$) -- node[above,align=center] {$k\leftarrow\mathsf{tPRF}$} ($(device) - (0,\baseline+2.6)$);

% decrypt
\draw[->,color=black!100] ($(client) - (0, \baseline+2.8)$) to [out=180,in=180,looseness=2]
node[left,text width=\hordist*.7,align=center,fill=white!0] {$m:=\Dec(k,c)$} ($(client) - (0,\baseline+2.8+.6)$);

% return result to user
\draw[->,color=black!100] ($(client) - (0,\baseline+3.8)$) -- node[above,align=center,pos=.75] {$m$} ($(user) - (0,\baseline+3.8)$);

% \foreach \s/\e/\l/\o/\c in {
% 	client/device/Request File Keyshare/1.5/black!100,
% 	device/user/\itshape (Prompt User)/2/gray!100,
% 	user/device/\itshape (Approve Request)/2.8/gray!100,
% 	device/client/Send File Keyshare/3.3/black!100,
% 	cloud/client/Receive Ciphertext/3.9/black!100
% } {
% 	\draw[thick,sloped,apply style/.expand once=->,color=\c] ($(\s)-(0,\baseline+\o)$) -- node[above,align=center] {\l} ($(\e)-(0,\baseline+\o+\slope)$);
% }

% % loops
% \def\o{4.4}
% \draw[thick,->,color=black!100] ($(client) - (0,\baseline+\o)$) to [out=180,in=180,looseness=2] node[left,text width=\hordist*.7,align=center,fill=white!0]{Decrypt} ($(client) - (0,\baseline+\o+1)$);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/overview_enc.tex <==
\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}

\tikzset{
	ncbar angle/.initial=90,
	ncbar/.style={
		to path=(\tikztostart)
		-- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
		-- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
		-- (\tikztotarget)
	},
	ncbar/.default=0.5cm,
}


\begin{tikzpicture}[every node/.style={transform shape},apply style/.code={\tikzset{#1}},>=stealth']
\def\hordist{3cm}
\def\hordistw{3.5cm}
\def\slope{0.3}
\def\spacing{0}

\node[icon] (user) {\pgfuseimage{user}};
\node[txt,above=0cm of user] (t1) {User};
\node[right=\hordist of user.center,anchor=center,icon] (device) {\pgfuseimage{device}};
\node[txt] at (device |- t1) {Secondary};
\node[right=\hordistw of device.center, anchor=center,icon] (client) {\pgfuseimage{client}} {};
\node[txt] (client-text) at (client |- t1) {Primary};
\node[right=\hordistw of client.center, anchor=center,icon] (cloud) {\pgfuseimage{cloud}};
\node[txt] at (cloud |- t1) {Cloud};

\def\length{5}

\draw[-] ($(user)-(0, .8)$) -- ($(user)-(0,\length)$);
\draw[-] ($(device)-(0, 1.2)$) -- ($(device)-(0,\length)$);
\draw[-] ($(client)-(0, .8)$) -- ($(client)-(0,\length)$);
\draw[-] ($(cloud)-(0, .8)$) -- ($(cloud)-(0,\length)$);

\node at ($(user)-(-.2,1.2)$) {1};
\node at ($(client)-(.2,1.5)$) {2};
\node at ($(device)-(.2,2)$) {3};
\node at ($(client)-(-.2,2.6)$) {4};
\node at ($(device)-(.2,3.4)$) {5};
\node at ($(client)-(-.2,4.1)$) {6};
\node at ($(client)-(-.2,4.9)$) {7};

\def\baseline{1}
\def\slope{0.2}

% input file
\draw[->,color=black!100] ($(user) - (0,\baseline)$) -- node[above,align=center,pos=.75] {$m$} ($(client) - (0,\baseline)$);

% generate t
\draw[->,color=black!100] ($(client) - (0, \baseline+0.2)$) to [out=0,in=0,looseness=2] node[right,text width=\hordist*.7,align=center,fill=white!0] {generate $t$} ($(client) - (0,\baseline+0.8)$);

% cointoss
\draw[<->,color=black!100] ($(client) - (0,\baseline+1)$) -- node[above,align=center] {$s\leftarrow\SR\rightarrow s$} ($(device) - (0,\baseline+1)$);

% send t
\draw[->,color=black!100] ($(client) - (0,\baseline+1.6)$) -- node[above,align=center] {$t$} ($(device) - (0,\baseline+1.8)$);

% oprf
\draw[<->,color=black!100] ($(client) - (0,\baseline+2.4)$) -- node[above,align=center] {$k\leftarrow\mathsf{tPRF}$} ($(device) - (0,\baseline+2.4)$);

% encrypt
\draw[->,color=black!100] ($(client) - (0, \baseline+2.8)$) to [out=180,in=180,looseness=2]
node[left,text width=\hordist*.7,align=center,fill=white!0] {$c:=\Enc(k,m)$} ($(client) - (0,\baseline+2.8+.6)$);

% upload
\draw[->,color=black!100] ($(client) - (0,\baseline+3.6)$) -- node[above,align=center] {$c$, $t$, $s$} ($(cloud) - (0,\baseline+3.8)$);

% \foreach \s/\e/\l/\o/\c in {
% 	client/device/Request File Keyshare/0/black!100,
% 	device/client/Send File Keyshare/1.65/black!100,
% 	client/cloud/Upload Ciphertext/3.4/black!100
% } {
% 	\draw[thick,sloped,apply style/.expand once=->,color=\c] ($(\s)-(0,\baseline+\o)$) -- node[above,align=center] {\l} ($(\e)-(0,\baseline+\o+\slope)$);
% }


% \foreach \s/\l/\o in {
% 	device/Generate File Keyshare/0.4,
% 	client/Encrypt/2.1
% } {
% 	\draw[thick,->,color=black!100] ($(\s) - (0,\baseline+\o)$) to [out=180,in=180,looseness=2] node[left,text width=\hordist*.7,align=center,fill=white!0]{\l} ($(\s) - (0,\baseline+\o+1)$);
% }

% \draw[thick,->,color=black!100] ($(client) - (0,\baseline+0.4)$) to [out=0,in=0,looseness=2] node[right,text width=\hordist*.7,align=center,fill=white!0]{Generate File Keyshare} ($(client) - (0,\baseline+0.4+1)$);

\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/overview_init.tex <==
\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}

\tikzset{
	ncbar angle/.initial=90,
	ncbar/.style={
		to path=(\tikztostart)
		-- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
		-- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
		-- (\tikztotarget)
	},
	ncbar/.default=0.5cm,
}


\begin{tikzpicture}[every node/.style={transform shape},apply style/.code={\tikzset{#1}},>=stealth']
\def\hordist{3cm}
\def\hordistw{3.5cm}
\def\slope{0.3}
\def\spacing{0}

\node[icon] (user) {\pgfuseimage{user}};
\node[txt,above=0cm of user] (t1) {User};
\node[right=\hordist of user.center,anchor=center,icon] (device) {\pgfuseimage{device}};
\node[txt] at (device |- t1) {Secondary};
\node[right=\hordistw of device.center, anchor=center,icon] (client) {\pgfuseimage{client}} {};
\node[txt] (client-text) at (client |- t1) {Primary};
\node[right=\hordistw of client.center, anchor=center,icon] (cloud) {\pgfuseimage{cloud}};
\node[txt] at (cloud |- t1) {Cloud};

\def\length{5.2}

\draw[-] ($(user)-(0, .8)$) -- ($(user)-(0,\length)$);
\draw[-] ($(device)-(0, .8)$) -- ($(device)-(0,\length)$);
\draw[-] ($(client)-(0, .8)$) -- ($(client)-(0,\length)$);
\draw[-] ($(cloud)-(0, .8)$) -- ($(cloud)-(0,\length)$);

%% numbering
\node at ($(device)-(-.2,1.2)$) {1};
\node at ($(client)-(.2,1.2)$) {1};
\node at ($(client)-(.2,3)$) {2};
\node at ($(device)-(.2,4)$) {3};

\def\baseline{1.2}
\def\slope{0.2}

\draw[->,color=black!100] ($(client) - (0,\baseline)$) to [out=0,in=0,looseness=2] node[right,text width=\hordist*.6,align=center]{Generate\\$\keyC,\keyC^{\S},\keyC^{\D}$} ($(client) - (0,\baseline+1)$);

\draw[->,color=black!100] ($(device) - (0,\baseline)$) to [out=180,in=180,looseness=2] node[left,text width=\hordist*.7,align=center]{Generate\\$\keyD,\keyD^{\S},\keyD^{\C},\pk$} ($(device) - (0,\baseline+1)$);

% send key-share client
\draw[->,color=black!100] ($(client) - (0,\baseline+1.6)$) -- node[above,align=center] {$\keyC^{\D}$} ($(device) - (0,\baseline+1.8)$);
\draw[->,color=black!100] ($(client) - (0,\baseline+1.6)$) -- node[above,align=center] {$\keyC^{\S}$} ($(cloud) - (0,\baseline+1.8)$);

% send key-share device
\draw[->,color=black!100] ($(device)-(0,\baseline+2.5)$) -- node[above,align=center] {$\keyD^{\C},\pk$} ($(client)-(0,\baseline+2.9)$);

\draw[->,color=black!100] ($(device)-(0,\baseline+3)$) -- node[above,align=center,pos=0.75] {$\keyD^{\S}$} ($(cloud)-(0,\baseline+3.8)$);


\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/overview_recovery.tex <==
\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}

\tikzset{
	ncbar angle/.initial=90,
	ncbar/.style={
		to path=(\tikztostart)
		-- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
		-- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
		-- (\tikztotarget)
	},
	ncbar/.default=0.5cm,
}


\begin{tikzpicture}[every node/.style={transform shape},apply style/.code={\tikzset{#1}},>=stealth']
\def\hordist{2cm}
\def\hordistw{2.5cm}
\def\slope{0.3}
\def\spacing{0}

\node[icon] (user) {\pgfuseimage{user}};
\node[txt,above=0cm of user] (t1) {User};

\node[right=\hordist of user.center,anchor=center,icon] (device) {\pgfuseimage{device}};
\node[txt,above=-1em of device] at (device |- t1) {Old secondary\\(unavailable)};

\node[right=\hordistw of device.center, anchor=center,icon] (device2) {\pgfuseimage{device}};
\node[txt] at (device2 |- t1) {New secondary};

\node[right=\hordistw of device2.center, anchor=center,icon] (client) {\pgfuseimage{client}} {};
\node[txt] (client-text) at (client |- t1) {Primary};

\node[right=\hordistw of client.center, anchor=center,icon] (cloud) {\pgfuseimage{cloud}};
\node[txt] at (cloud |- t1) {Cloud};

% \node[user-iconspace] (user) {};
% \node[right=\hordist of user.center,anchor=center] (device) {};
% \node[right=\hordistw of device.center,anchor=center] (client) {};
% \node[right=\hordistw of client.center,anchor=center] (cloud) {};

\def\length{5.3}

\draw[-] ($(user)-(0, .8)$) -- ($(user)-(0,\length)$);
\draw[-,dashed,gray!100] ($(device)-(0, .8)$) -- ($(device)-(0,\length)$);
\draw[-] ($(device2)-(0, .8)$) -- ($(device2)-(0,\length)$);
\draw[-] ($(client)-(0, .8)$) -- ($(client)-(0,\length)$);
\draw[-] ($(cloud)-(0, .8)$) -- ($(cloud)-(0,\length)$);

\node at ($(client)-(.2,1)$) {1};
\node at ($(cloud)-(-.2,1.7)$) {2};
\node at ($(cloud)-(.2,3.1)$) {3};
\node at ($(cloud)-(-.2,3.6)$) {4};
\node at ($(client)-(-.2,4.4)$) {5};
\node at ($(device2)-(.2,5.2)$) {6};

\def\baseline{1}
\def\slope{0.2}

\draw[->,color=black!100] ($(client) - (0,\baseline)$) -- node[above,align=center] {recover} ($(cloud) - (0,\baseline+.2)$);

\draw[->,color=black!100] ($(cloud) - (0,\baseline+.6)$) -- node[above,align=center,pos=0.8] {auth (fails)} ($(device) - (0,\baseline+.8)$);

% \draw[->,color=gray!100] ($(cloud) - (0,\baseline+1.2)$) -- node[above,align=center,pos=0.89] {out-of-band\\auth} ($(user) - (0,\baseline+1.4)$);

\draw[<->,color=gray!100] ($(user) - (0,\baseline+1.8)$) -- node[above,align=center,pos=0.5] {out-of-band authentication with identity verifcation} ($(cloud) - (0,\baseline+1.8)$);

\draw[->,color=black!100] ($(cloud) - (0,\baseline+2.6)$) -- node[above,align=center,pos=.75] {$\keyD^{\S}$} ($(device2) - (0,\baseline+2.8)$);

\draw[->,color=black!100] ($(client) - (0,\baseline+3.4)$) -- node[above,align=center] {$\keyD^{\C}$} ($(device2) - (0,\baseline+3.6)$);

\draw[<->,color=black!100] ($(client) - (0,\baseline+4.3)$) -- node[above,align=center] {update keys} ($(device2) - (0,\baseline+4.3)$);
% \foreach \s/\e/\l/\o/\c/\y in {
% 	client/cloud/Initiate Recovery/1.5/black!100/->,
% 	cloud/client//2/black!100/-,
% 	client/cloud//3.2/black!100/->,
% 	cloud/device//3.7/black!100/-,
% 	cloud/client/Return Device Keyshare/5.4/black!100/->
% } {
% 	\draw[thick,sloped,apply style/.expand once=\y,color=\c] ($(\s)-(0,\baseline+\o)$) -- node[above,align=center] {\l} ($(\e)-(0,\baseline+\o+\slope)$);
% }

% loops
% \def\o{2.2}
% \draw[thick,-,color=black!100] ($(client) - (0,\baseline+\o)$) to [out=180,in=180,looseness=2] node[left,text width=\hordist*.7,align=center,fill=white!0]{Check Secure Authentication} ($(client) - (0,\baseline+\o+1)$);

% \def\o{3.9}
% \draw[thick,->,color=black!100] ($(device) - (0,\baseline+\o)$) to [out=180,in=180,looseness=2] node[left,text width=\hordist*.7,align=center,fill=white!0]{Check Secure Authentication} ($(device) - (0,\baseline+\o+1)$);




\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/overview_recovery2.tex <==
\tikzset{
	partial ellipse/.style args={#1:#2:#3}{
		insert path={+ (#1:#3) arc (#1:#2:#3)}
	}
}

\tikzset{
	ncbar angle/.initial=90,
	ncbar/.style={
		to path=(\tikztostart)
		-- ($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)
		-- ($(\tikztotarget)!($(\tikztostart)!#1!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztotarget)$)!\pgfkeysvalueof{/tikz/ncbar angle}:(\tikztostart)$)
		-- (\tikztotarget)
	},
	ncbar/.default=0.5cm,
}


\begin{tikzpicture}[every node/.style={transform shape},apply style/.code={\tikzset{#1}},>=stealth']
\def\hordist{2cm}
\def\hordistw{2.5cm}
\def\slope{0.3}
\def\spacing{0}

\node[icon] (user) {\pgfuseimage{user}};
\node[txt,above=0cm of user] (t1) {User};

\node[right=\hordist of user.center,anchor=center,icon] (device) {\pgfuseimage{device}};
\node[txt] at (device |- t1) {Old secondary};

\node[right=\hordistw of device.center, anchor=center,icon] (device2) {\pgfuseimage{device}};
\node[txt] at (device2 |- t1) {New secondary};

\node[right=\hordistw of device2.center, anchor=center,icon] (client) {\pgfuseimage{client}} {};
\node[txt] (client-text) at (client |- t1) {Primary};

\node[right=\hordistw of client.center, anchor=center,icon] (cloud) {\pgfuseimage{cloud}};
\node[txt] at (cloud |- t1) {Cloud};

% \node[user-iconspace] (user) {};
% \node[right=\hordist of user.center,anchor=center] (device) {};
% \node[right=\hordistw of device.center,anchor=center] (client) {};
% \node[right=\hordistw of client.center,anchor=center] (cloud) {};

\def\length{5.5}

\draw[-] ($(user)-(0, .8)$) -- ($(user)-(0,\length)$);
\draw[-] ($(device)-(0, .8)$) -- ($(device)-(0,\length)$);
\draw[-] ($(device2)-(0, .8)$) -- ($(device2)-(0,\length)$);
\draw[-] ($(client)-(0, .8)$) -- ($(client)-(0,\length)$);
\draw[-] ($(cloud)-(0, .8)$) -- ($(cloud)-(0,\length)$);

%% numbering
\node at ($(client)-(.2,1)$) {1};
\node at ($(cloud)-(.2,1.9)$) {2};
\node at ($(device)-(.2,1.8)$) {3};
\node at ($(user)-(-.2,2.9)$) {4};
\node at ($(device)-(-.2,3.3)$) {5};
\node at ($(cloud)-(-.2,3.8)$) {6};
\node at ($(client)-(-.2,4.5)$) {7};
\node at ($(device2)-(.2,5.3)$) {8};

\def\baseline{1}
\def\slope{0.2}

\draw[->,color=black!100] ($(client) - (0,\baseline)$) -- node[above,align=center] {recover} ($(cloud) - (0,\baseline+.2)$);

\draw[->,color=black!100] ($(cloud) - (0,\baseline+.6)$) -- node[above,align=center,pos=0.8] {auth} ($(device) - (0,\baseline+.8)$);

\draw[->,color=gray!100] ($(device) - (0,\baseline+1)$) -- node[above,align=center] {prompt} ($(user) - (0,\baseline+1.2)$);

\draw[->,color=gray!100] ($(user) - (0,\baseline+1.6)$) -- node[above,align=center] {approve} ($(device) - (0,\baseline+1.8)$);

\draw[->,color=black!100] ($(device) - (0,\baseline+2)$) -- node[above,align=center,pos=0.8] {auth} ($(cloud) - (0,\baseline+2.2)$);

\draw[->,color=black!100] ($(cloud) - (0,\baseline+2.8)$) -- node[above,align=center,pos=0.75] {$\keyD^{\S}$} ($(device2) - (0,\baseline+3)$);

\draw[->,color=black!100] ($(client) - (0,\baseline+3.6)$) -- node[above,align=center] {$\keyD^{\C}$} ($(device2) - (0,\baseline+3.8)$);

\draw[<->,color=black!100] ($(client) - (0,\baseline+4.3)$) -- node[above,align=center] {update keys} ($(device2) - (0,\baseline+4.3)$);


\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/refresh.tex <==
\begin{figure}[h]
  \begin{framed}
    \textbf{Protocol} $\RF$

    \vspace{1em}
  \centering


    \begin{tikzpicture}
      \node [box] (client) {
        \lbox{$\C:\keyC, y$} {
          $z,\Cshare{C}\pick\Z_{q}^{2}$\\
          $\keyC\leftarrow\keyC + z$\\
          $\Cshare{S}\leftarrow\keyC-\Cshare{C}$\\
          $y\leftarrow y\cdot g^{-z}$
        }
      };
      \node [small box, above right=0.5cm of client] (server) {\lboxNR{$\S$}};
      \node [box, right=2cm of client] (device) {
        \lbox{$\D:\keyD$} {
          $\keyD\leftarrow\keyD - z$ \\
          $\Dshare{D}\pick\Z_{q}$\\
          $\Dshare{S}\leftarrow\keyD - \Dshare{D}$
        }
      };
      %
      \draw [arrow]
      (client)
      |- node [left] {\arrowt{$\Cshare{S}$}}
      node [right, pos=0.1] {\footnotesize{1}}
      (server);
      %
      \draw [arrow]
      (client.10)
      -- node [above] {\arrowt{$z, \Cshare{D}$}}
      node [below, pos=0.07] {\footnotesize{1}}
      (device.-190);
      %
      \draw [arrow]
      (device)
      |- node [right] {\arrowt{$\Dshare{S}$}}
      node [left, pos=0.1] {\footnotesize{2}}
      (server);
      %
      \draw [arrow]
      (device.-170)
      -- node [below] {\arrowt{$\Dshare{C}$}}
      node [above, pos=0.05] {\footnotesize{2}}
      (client.-10);
    \end{tikzpicture}
  \end{framed}

  \caption{Key refreshment protocol.}
  \label{fig:refresh}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> figures/system.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{306.4461271bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57873206)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{system.pdf}}%
    \put(0.19476372,0.54358423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35409628\unitlength}\raggedright Cloud Storage\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{system.pdf}}%
    \put(0.44242188,0.36442573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2018872\unitlength}\raggedright \scriptsize File Storage\end{minipage}}}%
    \put(0.2491753,0.35957198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997184\unitlength}\raggedright \scriptsize Authentication\end{minipage}}}%
    \put(0.20662379,0.48747544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00693115\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{system.pdf}}%
    \put(0.70976483,0.36363146){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18004874\unitlength}\raggedright \scriptsize Cloud\end{minipage}}}%
    \put(0.02113814,0.03776404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15855598\unitlength}\raggedright \scriptsize User\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{system.pdf}}%
    \put(0.68723555,0.34082443){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14552423\unitlength}\raggedright \scriptsize Adversary\end{minipage}}}%
    \put(0.69784562,0.05187264){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18004874\unitlength}\raggedright \scriptsize External\end{minipage}}}%
    \put(0.69143007,0.0289461){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14132969\unitlength}\raggedright \scriptsize Adversary\end{minipage}}}%
    \put(0.80339082,0.49702706){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20803004\unitlength}\raggedright \scriptsize $\bullet$ Access data\end{minipage}}}%
    \put(0.80339066,0.45786846){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20803004\unitlength}\raggedright \scriptsize $\bullet$ Compromise\end{minipage}}}%
    \put(0.80448029,0.16337202){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20803004\unitlength}\raggedright \scriptsize $\bullet$ Steal Device\end{minipage}}}%
    \put(0.80448011,0.12421336){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23875713\unitlength}\raggedright \scriptsize $\bullet$ Temporary Access\end{minipage}}}%
    \put(0.80376311,0.0825213){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20803004\unitlength}\raggedright \scriptsize $\bullet$ Malware\end{minipage}}}%
    \put(0.34325975,0.03836613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15855598\unitlength}\raggedright \scriptsize User device\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{system.pdf}}%
    \put(0.10477793,0.35957198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997184\unitlength}\raggedright \scriptsize Identity\end{minipage}}}%
    \put(0.09009338,0.33265069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16997184\unitlength}\raggedright \scriptsize Verification\end{minipage}}}%
    \put(0.10998099,0.17306802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20803004\unitlength}\raggedright \scriptsize $\bullet$ Pick weak \end{minipage}}}%
    \put(0.10998081,0.11432985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23875713\unitlength}\raggedright \scriptsize $\bullet$ Forget credentials\end{minipage}}}%
    \put(0.10926379,0.07753264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2242239\unitlength}\raggedright \scriptsize $\bullet$ Enable long-\end{minipage}}}%
    \put(0.13376444,0.14944642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20803004\unitlength}\raggedright \scriptsize passwords\end{minipage}}}%
    \put(0.13344156,0.0535883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20803004\unitlength}\raggedright \scriptsize lived sessions\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{system.pdf}}%
    \put(0.80339067,0.40647243){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20313544\unitlength}\raggedright \scriptsize $\bullet$ Compromise\end{minipage}}}%
    \put(0.82296998,0.43828904){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20803004\unitlength}\raggedright \scriptsize authentication\end{minipage}}}%
    \put(0.82297,0.38689347){\color[rgb]{0.77254902,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20313544\unitlength}\raggedright \scriptsize identity verification\end{minipage}}}%
  \end{picture}%
\endgroup%

